Sampling the Funnel: A Comprehensive Survey of Hamiltonian Monte Carlo for Hierarchical Bayesian Inference

Hierarchical models are central to applied Bayesian statistics, yet the variance structures they depend on can produce posterior geometries that remain difficult to explore even with Hamiltonian Monte Carlo (HMC), a designation now covering a large and increasingly heterogeneous family of algorithms. This survey uses Generalized HMC as an organizing framework to describe the many variants of HMC, their methodological and computational properties, and their empirical consequences. Varying the trajectory length, the degree of momentum refreshment, and the presence of a Metropolis correction recovers several familiar Hamiltonian and Langevin samplers as special cases. Three further, largely independent directions account for much of the remaining literature: modifying the metric, as in Riemannian HMC; modifying the Hamiltonian used by the acceptance test, as in modified or shadow HMC; and modifying the numerical integrator, as in multi-stage splitting schemes. We review these variants alongside the procedures used to tune and diagnose them, with particular attention to the effective sample size, whose standard estimators assume a reversibility that generalized and modified samplers lack, and ignore the importance weights that modified Hamiltonians introduce. We close with the open problems these methods face for hierarchical models, taking joint longitudinal and time-to-event models as the motivating example.

==> sections/fig-ess-landscape.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  >=Latex, line join=round,
  % every sampler chip has the same width and height
  chip/.style = {draw=#1, fill=#1!15, rounded corners=2pt, font=\tiny\bfseries,
                 inner sep=2.5pt, text=#1!65!black,
                 minimum width=1.15cm, minimum height=0.36cm},
  ttl/.style  = {font=\bfseries\scriptsize, align=center},
  est/.style  = {font=\tiny, align=center, text=black!75},
  tag/.style  = {font=\tiny\itshape, anchor=west}
]

%% ---- the two variance sources ---------------------------------------
\begin{scope}[blend group=multiply]
  \fill[cSampler!20] (-2.5,0) ellipse [x radius=5.2, y radius=3.0];
  \fill[cInteg!20]   ( 2.5,0) ellipse [x radius=5.2, y radius=3.0];
\end{scope}
\draw[cSampler!70, line width=1pt] (-2.5,0) ellipse [x radius=5.2, y radius=3.0];
\draw[cInteg!70,   line width=1pt] ( 2.5,0) ellipse [x radius=5.2, y radius=3.0];

\node[ttl, text=cSampler!70!black] at (-4.90, 3.45)
  {Variance From \emph{Correlation}\\[-1pt]\normalfont\tiny (Markov Chain Monte Carlo)};
\node[ttl, text=cInteg!75!black] at ( 4.90, 3.45)
  {Variance From \emph{Weights}\\[-1pt]\normalfont\tiny (Importance Sampling)};

%% ---- LEFT-ONLY: pure MCMC -------------------------------------------
\node[est] at (-4.90, 1.10)
  {$\displaystyle \ESS_{\mathrm{MCMC}}=\frac{N}{1+2\sum_k \gamma_k}$};

\node[est, text width=3.6cm, anchor=north] at (-4.90, 0.35)
  {\textbf{Reversible Chains}\\
   Geyer IPSE / IMSE / ICSE\\[2pt]
   \textbf{Any Chain}\\
   Spectral Density\\ Ratio of Variances};

\node[chip=cSampler] at (-5.6624,-1.70) {HMC};
\node[chip=cSampler] at (-4.224,-1.70) {NUTS};
\node[chip=cSampler] at (-2.724,-1.70) {MALA};
\node[chip=cDiag]    at (-4.219,-2.35) {GHMC};
\node[chip=cDiag]    at (-2.869,-2.35) {MDMC};
\node[tag, text=cDiag!70!black] at (-2.144,-2.35) {Irreversible};

%% ---- INTERSECTION: MCIS ---------------------------------------------
\node[ttl, text=cTune!70!black] at (0, 1.95) {\textsc{Both Sources}};
\node[est] at (0, 1.10)
  {$\displaystyle \ESS_{\mathrm{MCIS}}
    = \frac{\ESS_{\mathrm{IS}}\,\ESS_{\mathrm{MCMC}}}{N}$};
\node[est, text width=3.4cm, anchor=north] at (0, 0.35)
  {Product-of-Variances \eqref{eq:ess-mcis}\\
   \emph{Or} Thinned Weights \eqref{eq:ess-thinned}\\
   \textcolor{cInteg!80!black}{(Breaks When $\ESS_{\mathrm{MCMC}} > N$)}};

\node[chip=cTune] at (-0.675,-1.70) {GSHMC};
\node[chip=cTune] at ( 0.675,-1.70) {MMHMC};

%% ---- RIGHT-ONLY: pure IS --------------------------------------------
\node[est] at (4.90, 1.10)
  {$\displaystyle \ESS_{\mathrm{IS}}=\frac{1}{\sum_n \bar\omega_n^{2}}$};

\node[est, text width=3.6cm, anchor=north] at (4.90, 0.35)
  {Kong Ratio of Weights\\ Huggins--Roy Family\\
   $f$-Aware\\ Sample-Aware\\
   Discrepancy-Based\\ Ratio of Variances};

\node[chip=cInteg] at (4.0524,-1.70) {Plain IS};

\end{tikzpicture}}
\caption{The ESS landscape. A sampler's admissible ESS estimators are determined by which sources of variance it introduces, since an estimator is admissible only where its assumptions hold. Ordinary MCMC inflates variance through autocorrelation only (left). Importance sampling through weight dispersion only (right). Modified Hamiltonian methods through both (center), and require a combined estimator. Geyer's initial-sequence estimators \cite{geyer1992practical} rest upon a positivity theorem for \emph{reversible} chains, whereas GHMC and its descendants are irreversible by design. Estimators making no reversibility assumption \cite{plummer2006coda,vats2019multivariate} should be preferred there. The importance sampling estimators shown, which in turn presume independent draws, are Kong's ratio of weights \cite{kong1992note}, the Huggins--Roy family and the $f$- and sample-aware variants \cite{elvira2022rethinking}, the discrepancy-based families \cite{martino2016effective}, and the ratio-of-variances estimator \cite{agarwal2022principled}.}
\label{fig:ess-landscape}
\end{figure*}


==> sections/fig-funnel.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[>=Latex, line join=round]

%% ===================== LEFT PANEL: centered parameterization ==========
\begin{scope}[x=0.40cm, y=0.31cm]
  \begin{scope}
    \clip (-6.4,-9.6) rectangle (6.4,4.6);
    % 2-sigma envelope, filled
    \fill[cSampler!14]
      plot[domain=-9.6:4.6,samples=140,smooth] ({2*exp(\x/2)},{\x})
      -- plot[domain=4.6:-9.6,samples=140,smooth] ({-2*exp(\x/2)},{\x}) -- cycle;
    % 1-sigma envelope, filled
    \fill[cSampler!30]
      plot[domain=-9.6:4.6,samples=140,smooth] ({1*exp(\x/2)},{\x})
      -- plot[domain=4.6:-9.6,samples=140,smooth] ({-1*exp(\x/2)},{\x}) -- cycle;
    % contour lines at 1, 2, 3 sigma
    \foreach \c in {1,2,3}{
      \draw[cSampler!85!black, line width=0.5pt, domain=-9.6:4.6, samples=140, smooth]
        plot ({\c*exp(\x/2)},{\x});
      \draw[cSampler!85!black, line width=0.5pt, domain=-9.6:4.6, samples=140, smooth]
        plot ({-\c*exp(\x/2)},{\x});
    }
  \end{scope}
  % axes
  \draw[->, gray!70] (-6.6,-9.6) -- (6.9,-9.6) node[below, black, font=\footnotesize] {$\theta_j$};
  \draw[->, gray!70] (-6.6,-9.6) -- (-6.6,5.2) node[left, black, font=\footnotesize] {$\log\tau$};

  % neck annotation
  \draw[cInteg, line width=0.9pt, <->] (-0.95,-7.2) -- (0.95,-7.2);
  \node[cInteg, font=\scriptsize\bfseries, anchor=west] at (0.95,-7.2) {\textit{Neck:} Small $\varepsilon$};
  % mouth annotation
  \draw[cInteg, line width=0.9pt, <->] (-5.6,2.6) -- (5.6,2.6);
  \node[cInteg, font=\scriptsize\bfseries, anchor=south] at (0,2.8) {\textit{Mouth:} Large $\varepsilon$};

  \node[font=\footnotesize\bfseries, anchor=north] at (0,-11.5)
    {(a) Centered: $\theta_j \sim \mathcal{N}(0,\tau^2)$};
\end{scope}

%% ===================== RIGHT PANEL: non-centered ======================
\begin{scope}[xshift=8.2cm, x=0.40cm, y=0.31cm]
  \begin{scope}
    \clip (-6.4,-9.6) rectangle (6.4,4.6);
    \fill[cTune!14] (0,-2.5) ellipse [x radius=4.0, y radius=4.60];
    \fill[cTune!30] (0,-2.5) ellipse [x radius=2.0, y radius=2.30];
    \foreach \c in {1,2,3}{
      \draw[cTune!85!black, line width=0.5pt]
        (0,-2.5) ellipse [x radius={2.0*\c}, y radius={2.30*\c}];
    }
  \end{scope}
  \draw[->, gray!70] (-6.6,-9.6) -- (6.9,-9.6) node[below, black, font=\footnotesize] {$\tilde{\theta}_j$};
  \draw[->, gray!70] (-6.6,-9.6) -- (-6.6,5.2) node[left, black, font=\footnotesize] {$\log\tau$};

  \draw[cInteg, line width=0.9pt, <->] (-2.0,-2.5) -- (2.0,-2.5);
  \node[cInteg, font=\scriptsize\bfseries, anchor=north] at (0,-0.75) {\textit{Global $\varepsilon$}};

  \node[font=\footnotesize\bfseries, anchor=north] at (0,-11.5)
    {(b) Non-Centered: $\tilde{\theta}_j \sim \mathcal{N}(0,1),\; \theta_j = \tau\tilde{\theta}_j$};
\end{scope}

\end{tikzpicture}}
\caption{Geometry of a hierarchical posterior under two standard parameterizations, displayed in the plane spanned by a single group-level parameter and the logarithm of the population scale, with shading and contours marking the envelopes at one, two and three conditional standard deviations. In panel~(a) the group parameters are \emph{centered} upon the population distribution, so that their conditional dispersion is proportional to $\tau$ and the envelopes $\theta_j = \pm k\tau$ are exponential in $\log\tau$; the posterior thus contracts into a narrow neck as $\tau$ approaches zero and widens into a broad mouth as $\tau$ grows. Since no single integration step size $\varepsilon$ is at once stable within the neck and efficient within the mouth, a sampler governed by one global scale will either produce divergent trajectories or fail to descend into the neck at all, which is the difficulty isolated by Neal \cite{neal2003slice} and known since as the \textit{``funnel''}. In panel~(b) the \emph{non-centered} parameterization $\theta_j = \mu + \tau\tilde{\theta}_j$ renders $\tilde{\theta}_j$ independent of $\varphi$ \textit{a priori} and restores an approximately isotropic geometry, although it does so only for those groups whose posterior is dominated by the prior. Where the data are informative, the likelihood couples the two coordinates once more, and the funnel reappears in the non-centered coordinates, so that neither parameterization is uniformly preferable \cite{papaspiliopoulos2007general,betancourt2015hamiltonian}. The general case is treated in Section~\ref{sec:hierarchical}.}
\label{fig:funnel}
\end{figure*}


==> sections/fig-ghmc-anatomy.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  >=Latex, line join=round,
  stage/.style = {draw=#1, fill=#1!10, rounded corners=3pt, align=center,
                  font=\scriptsize, inner sep=4pt,
                  minimum width=7.2cm, minimum height=1.00cm},
  % the two outcome boxes together span exactly the stage width
  half/.style  = {draw=#1, fill=#1!10, rounded corners=3pt, align=center,
                  font=\scriptsize, inner sep=4pt,
                  minimum width=3.40cm, minimum height=1.00cm},
  lbl/.style   = {font=\scriptsize\itshape, text=black!60, align=center,
                  inner sep=1.5pt},
  flow/.style  = {->, line width=0.8pt, draw=black!55},
  back/.style  = {->, line width=0.8pt, draw=cInteg!85,
                  dash pattern=on 2.4pt off 1.8pt}
]

\node[stage=cSampler] (pmu) at (0,0)
  {\textbf{(1)\ Partial Momentum Update (PMU)}\\[1.5pt]
   $\vp^{*}=\sqrt{1-\phi}\,\vp+\sqrt{\phi}\,\vmu$};

\node[stage=cTune, below=0.52cm of pmu] (mdyn)
  {\textbf{(2)\ Dynamics Integration}\\[1.5pt]
   $(\vth',\vp')=\Psi_{\varepsilon,L}(\vth,\vp^{*})$};

\node[stage=cAccent, below=0.52cm of mdyn] (test)
  {\textbf{(3)\ Metropolis--Hastings Test}\\[1.5pt]
   $\alpha=\min\{1,\exp(-\Delta H)\}$};

%% ---------- the two outcomes ------------------------------------------
\node[half=cDiag,  anchor=north] (out)
  at ($(test.south)+(-1.90,-1.00)$)
  {\textbf{(4a)\ Accept}\\[1.5pt] $(\vth_n,\vp_n)=(\vth',\vp')$};
\node[half=cInteg, anchor=north] (flip)
  at ($(test.south)+( 1.90,-1.00)$)
  {\textbf{(4b)\ Reject \& Flip}\\[1.5pt] $(\vth_n,\vp_n)=(\vth,-\vp^{*})$};

%% ---------- flow ------------------------------------------------------
\draw[flow] (pmu)  -- (mdyn);
\draw[flow] (mdyn) -- (test);
\draw[flow] (test.south) -- ++(0,-0.50) -| (out.north);
\draw[flow] (test.south) -- ++(0,-0.50) -| (flip.north);
\node[lbl, anchor=south] at ($(test.south)+(-1.00,-0.46)$) {$u<\alpha$};
\node[lbl, anchor=south] at ($(test.south)+( 1.00,-0.46)$) {$u\ge\alpha$};

%% ---------- momentum persists into the next iteration -----------------
\draw[back] (out.west)  -- ++(-0.60,0) |- (pmu.west);
\draw[back] (flip.east) -- ++( 0.60,0) |- (pmu.east);

\node[lbl, anchor=north] at ($(out.south)+(1.90,-0.42)$)
  {$\vp_n$ Persists Into the Next Iteration's Partial Update\\[1pt]
   ($\phi=1$ Collapses to a Full Momentum Refresh, Recovering HMC)};

\end{tikzpicture}
\caption{One GHMC iteration. The momentum is partially refreshed, the resulting state is propagated for $L$ integration steps, and the proposal is accepted or rejected by the Metropolis test. On rejection, the position is retained and the momentum is reversed. The dashed paths show that the resulting momentum is used in the next partial update. Setting $\phi=1$ gives the full momentum refresh of standard HMC.}
\label{fig:ghmc-anatomy}
\end{figure}


==> sections/fig-shadow.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[>=Latex, line join=round,
  sublbl/.style = {font=\small\bfseries, anchor=north},
  note/.style   = {font=\scriptsize\itshape, text=black!60, align=center,
                   anchor=north}]

%% ================= PANEL (a): phase portrait =========================
\begin{scope}[x=1.0cm, y=1.0cm]
  \draw[->, gray!60] (-3.40,0) -- (3.60,0) node[right, black, font=\small] {$\theta$};
  \draw[->, gray!60] (0,-2.60) -- (0,2.90) node[above, black, font=\small] {$p$};

  % the lens between the two level sets: this is the gap being annotated
  \fill[cSampler!15, even odd rule]
    (0,0) ellipse [x radius=2.45, y radius=2.0]
    (0,0) circle [radius=2.0];
  % true level set of H
  \draw[black!45, dashed, line width=0.9pt] (0,0) circle [radius=2.0];
  % level set of the modified Hamiltonian
  \draw[cInteg, line width=1.2pt] (0,0) ellipse [x radius=2.45, y radius=2.0];

  % numerical iterates lie exactly on the modified level set
  \foreach \a in {0,26,...,346}{
    \fill[cInteg!85!black] ({2.45*cos(\a)},{2*sin(\a)}) circle [radius=1.5pt];
  }
  \draw[->, cInteg!85!black, line width=0.7pt]
    ({2.45*cos(26)},{2*sin(26)}) arc [start angle=26, end angle=48,
       x radius=2.45, y radius=2.0];

  % gap annotation: a brace spanning the two level sets, clear of the axis
  % \draw[decorate, decoration={brace, mirror, amplitude=3pt}, cSampler,
        % line width=0.9pt] (2.0231,-0.15) -- (2.4558,-0.15);
  \node[cSampler, font=\scriptsize, anchor=north west] at (2.28,-0.56)
    {$\mathcal{O}(\varepsilon^{m})$};

  % legend, placed clear of both axes
  \draw[black!45, dashed, line width=0.9pt] (-2.20,-3.05) -- (-1.65,-3.05);
  \node[black!60, font=\scriptsize, anchor=west] at (-1.55,-3.05)
    {$H = \mathrm{Const.}$ (Exact Flow)};
  \draw[cInteg, line width=1.2pt] (-2.20,-3.55) -- (-1.65,-3.55);
  \node[cInteg, font=\scriptsize, anchor=west] at (-1.55,-3.55)
    {$\Hmod^{[k]} = \mathrm{Const.}$ (Numerical Flow)};

  \node[sublbl] at (0.10,-4.05) {(a) Phase Portrait};
\end{scope}

%% ================= PANEL (b): energy error ===========================
\begin{scope}[xshift=5.65cm, x=0.62cm, y=1.0cm]
  \draw[->, gray!60] (-0.40,0) -- (8.30,0);
  \draw[->, gray!60] (-0.40,-2.00) -- (-0.40,2.70)
    node[above=1pt, black, font=\small, align=center] {\textit{Energy}\\\textit{Error}};

  % Delta H : bounded oscillation of amplitude O(eps^m)
  \draw[black!55, line width=1.0pt, domain=0:7.8, samples=240, smooth]
    plot ({\x},{1.70*sin(\x*150)*sin(\x*37)+0.15});
  % Delta Htilde : smaller by a further factor eps^k
  \draw[cInteg, line width=1.2pt, domain=0:7.8, samples=240, smooth]
    plot ({\x},{0.16*sin(\x*150)});

  \node[black!60, font=\scriptsize, anchor=west] at (4.65,2.30) {$\Delta H$};
  \draw[black!45, line width=0.5pt] (4.65,2.25) -- (3.50,1.55);
  \node[cInteg, font=\scriptsize, anchor=west] at (5.90,-1.75) {$\Delta \Hmod^{[k]}$};
  \draw[cInteg!60, line width=0.5pt] (5.85,-1.70) -- (4.90,-0.12);

  \draw[decorate, decoration={brace, amplitude=4pt}, black!55, line width=0.6pt]
    (8.40,1.80) -- (8.40,-1.80);
  \node[black!60, font=\scriptsize, anchor=west, align=left, text width=1.95cm]
    at (8.7,0.05) {\textit{Acceptance Is Governed by This Spread}};

  \node[black, font=\small, anchor=north] at (3.95,-2.35) {Step};
  \node[note, text width=6.4cm] at (3.95,-3.10)
    {$\Delta\Hmod^{[k]}$ Is Smaller Than $\Delta H$ by a Further Factor
     $\varepsilon^{k}$};

  \node[sublbl] at (3.95,-4.05) {(b) Energy Error Along a Trajectory};
\end{scope}

\end{tikzpicture}}
\caption{Modified Hamiltonian interpretation of the Verlet integrator for the harmonic oscillator $H = \tfrac12(p^2+\theta^2)$. \textbf{(a)} The dashed circle is a level set of the true Hamiltonian. The numerical trajectories lie on a nearby level set of the modified Hamiltonian $\Hmod^{[k]}$ (solid). For Verlet, this level set is an ellipse with eccentricity $\mathcal{O}(\varepsilon^2)$. \textbf{(b)} The error in the true Hamiltonian, $\Delta H$, oscillates along the numerical trajectory. The truncated modified Hamiltonian has a smaller error $\Delta\Hmod^{[k]}$. MHMC uses this quantity in the Metropolis test and reweights the resulting draws with \eqref{eq:mhmc-weights}.}
\label{fig:shadow}
\end{figure*}


==> sections/fig-splitting.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  >=Latex, line join=round,
  x=5.3cm, y=1.0cm,
  tl/.style    = {draw=black!55, line width=0.8pt},
  drift/.style = {draw=cTune, fill=cTune!18, line width=0.6pt},
  kick/.style  = {draw=cInteg!90!black, fill=cInteg!75, line width=0.4pt},
  cl/.style    = {font=\scriptsize, text=cTune!70!black, inner sep=1pt},
  kl/.style    = {font=\scriptsize, text=cInteg!80!black, anchor=north,
                  inner sep=1pt},
  nm/.style    = {font=\scriptsize\bfseries, anchor=east},
  gc/.style    = {font=\scriptsize, text=black!55, anchor=west},
  ax/.style    = {font=\scriptsize, text=black!60}
]

%% ---------- geometry constants ---------------------------------------
% kick depth = \kscale x coefficient; kick labels sit just above \dtop
\def\kscale{0.80}
\def\khalf{0.017}
% drift blocks span \dbot..\dtop above the time line; kicks rise to \dtop
\def\dbot{0.10}
\def\dtop{0.82}
\def\dmid{0.46}

%% ---------- helpers ---------------------------------------------------
% one drift block: #1 start, #2 end, #3 label
\newcommand{\dblock}[3]{%
  \draw[drift] ({#1},\dbot) rectangle ({#2},\dtop);
  \node[cl] at ({(#1+#2)/2},\dmid) {#3};
}
% one momentum kick: #1 time, #2 coefficient, #3 label
\newcommand{\kbar}[3]{%
  \pgfmathsetmacro{\khgt}{-\kscale*#2}%
  \draw[kick] ({#1-\khalf},\dtop) rectangle ({#1+\khalf},{\khgt});
  \node[kl, anchor=south] at ({#1},{\dtop+0.15}) {#3};
}
% row scaffolding: #1 scheme name, #2 gradient cost
\newcommand{\rhead}[2]{%
  \node[nm] at (-0.030,\dmid) {#1};
  \node[gc] at ( 1.030,\dmid) {#2};
  \draw[tl] (0,0) -- (1,0);
}

%% ================= VV-1 ==============================================
\begin{scope}
  \rhead{VV-1}{\textit{1 Gradient}}
  \dblock{0.0}{1.0}{$\varphi^{A}_{\varepsilon}$}
  \kbar{0.0}{0.5}{$\dfrac12$}
  \kbar{1.0}{0.5}{$\dfrac12$}
\end{scope}

%% ================= 2-stage (BCSS, b = 0.211781) ======================
\begin{scope}[yshift=-1.92cm]
  \rhead{2-Stage}{\textit{2 Gradients}}
  \dblock{0.0}{0.5}{$\varphi^{A}_{\varepsilon/2}$}
  \dblock{0.5}{1.0}{$\varphi^{A}_{\varepsilon/2}$}
  \kbar{0.0}{0.211781}{$b$}
  \kbar{0.5}{0.576438}{$1\!-\!2b$}
  \kbar{1.0}{0.211781}{$b$}
\end{scope}

%% ================= 3-stage (BCSS, a = 0.296195, b = 0.118880) ========
\begin{scope}[yshift=-3.84cm]
  \rhead{3-Stage}{\textit{3 Gradients}}
  \dblock{0.0}{0.296195}{$a$}
  \dblock{0.296195}{0.703805}{$1\!-\!2a$}
  \dblock{0.703805}{1.0}{$a$}
  \kbar{0.0}{0.118880}{$b$}
  \kbar{0.296195}{0.381120}{$\dfrac12\!-\!b$}
  \kbar{0.703805}{0.381120}{$\dfrac12\!-\!b$}
  \kbar{1.0}{0.118880}{$b$}
\end{scope}

%% ---------- shared time axis -----------------------------------------
\begin{scope}[yshift=-4.62cm]
  \draw[->, black!45, line width=0.7pt] (0,0) -- (1.04,0);
  \draw[black!45, line width=0.7pt] (0,-0.055) -- (0,0.055);
  \draw[black!45, line width=0.7pt] (1,-0.055) -- (1,0.055);
  \node[ax, anchor=north] at (0,-0.10) {$0$};
  \node[ax, anchor=north] at (1,-0.10) {$\varepsilon$};
  \node[ax, anchor=north] at (0.5,-0.10) {\textit{Time Within One Integration Step}};
\end{scope}

%% ---------- legend ----------------------------------------------------
\begin{scope}[yshift=-5.47cm]
  \draw[drift] (0.075,-0.060) rectangle (0.120,0.060);
  \node[cl, anchor=west, text=black!65] at (0.138,0)
    {\textit{Position Drift} $\varphi^{A}$};
  \draw[kick] (0.083,-0.450) rectangle (0.112,-0.330);
  \node[kl, anchor=west, text=black!65] at (0.138,-0.335)
    {\textit{Momentum Kick} $\varphi^{B}$};
\end{scope}

\end{tikzpicture}
\caption{Multi-stage splitting integrators (MSSIs) as sequences of kicks and drifts over one step of size $\varepsilon$. Position drifts (above the line) advance time; momentum kicks (below) are instantaneous and each costs one gradient evaluation, so the number of kicks per step is the number of stages $k$. All sequences are palindromic, which gives time-reversibility, and all are compositions of exact Hamiltonian flows, which gives symplecticity. The free coefficients, namely $b$ for $k=2$ and $(a,b)$ for $k=3$, distinguish the Velocity Verlet, BCSS and Minimum-Error schemes of Table~\ref{tab:mssi}. Values drawn here correspond to BCSS.}
\label{fig:splitting}
\end{figure}


==> sections/fig-taxonomy.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  >=Latex, line join=round,
  trunk/.style   = {draw=cSampler, fill=cSampler!85, text=white, rounded corners=3pt,
                    align=center, font=\bfseries\small, inner sep=5pt, text width=5.0cm},
  leaf/.style    = {draw=cSampler!70, fill=cSampler!12, rounded corners=2pt,
                    align=center, font=\small, inner sep=4pt,
                    minimum width=2.30cm, minimum height=1.15cm},
  % the six boxes of the right-hand block share one height
  axisbox/.style = {draw=#1, fill=#1!12, rounded corners=3pt, align=left,
                    font=\small, inner sep=5pt,
                    text width=3.65cm, minimum width=4.00cm, minimum height=1.60cm},
  outbox/.style  = {draw=#1!60, fill=white, rounded corners=2pt, align=left,
                    font=\small, inner sep=5pt,
                    text width=6.35cm, minimum width=6.70cm, minimum height=1.60cm},
  edge/.style    = {->, draw=cSampler!70, line width=0.7pt},
  modedge/.style = {->, draw=#1, line width=0.8pt},
  bus/.style     = {dashed, draw=black!40, line width=0.7pt},
  hdr/.style     = {font=\small, text=black!75}
]

%% ============ LEFT BLOCK: specializations of GHMC ====================
\node[hdr, anchor=south] at (-2.4, 3.60)
  {\textbf{Specializations:} Fixing $(L,\ \phi,\ \text{MH Test})$};

\node[trunk] (ghmc) at (-2.4, 2.30)
  {Generalized HMC\\[2pt]
   \normalfont\scriptsize PMU $+$ Momentum Flip Upon Rejection};

\node[leaf] (hmc)   at (-7.4,-0.60) {\textbf{HMC}\\[1pt]\scriptsize $\phi=1$};
\node[leaf] (mala)  at (-4.9,-0.60) {\textbf{MALA}\\[1pt]\scriptsize $L=1,\ \phi=1$};
\node[leaf] (l2mc)  at (-2.4,-0.60) {\textbf{L2MC}\\[1pt]\scriptsize $L=1$};
\node[leaf] (mdmc)  at ( 0.1,-0.60) {\textbf{MDMC}\\[1pt]\scriptsize $\phi=0$, No MH};
\node[leaf] (sldmc) at ( 2.6,-0.60) {\textbf{SLDMC}\\[1pt]\scriptsize $\phi\ll1$, No MH};

\foreach \n in {hmc,mala,l2mc,mdmc,sldmc}{
  \draw[edge] (ghmc.south) -- ($(\n.north)+(0,0.02)$);
}

%% ============ RIGHT BLOCK: orthogonal extensions =====================
\node[hdr, anchor=south] at (10.70, 3.60)
  {\textbf{Extensions:} Additional Modifications to GHMC};

\node[axisbox=cDiag] (ax1) at (6.70, 2.40)
  {\textbf{The Metric}\\[1pt] $M \;\rightarrow\; G(\vth)$};
\node[outbox=cDiag] (out1) at (13.35, 2.40)
  {RMHMC; SoftAbs; Lagrangian MC;\\ Magnetic and Relativistic HMC\\[1pt]
   \textit{$\Rightarrow$ Non-Separable $H$; Implicit Integrators}};

\node[axisbox=cInteg] (ax2) at (6.70, 0.60)
  {\textbf{The Conserved Density}\\[1pt] $H \;\rightarrow\; \Hmod^{[k]}$};
\node[outbox=cInteg] (out2) at (13.35, 0.60)
  {SHMC; GSHMC; MMHMC\\[1pt]
   \textit{$\Rightarrow$ Near-Unit AR; Importance Reweighting}};

\node[axisbox=cTune] (ax3) at (6.70,-1.20)
  {\textbf{The Integrator}\\[1pt] Selection of $\Psi_{\varepsilon,L}$};
\node[outbox=cTune] (out3) at (13.35,-1.20)
  {Verlet; $k$-Stage MSSIs;\\ BCSS, Minimum-Error; s-AIA$_k$\\[1pt]
   \textit{$\Rightarrow$ Energy Error vs.\ Gradients per Step}};

\draw[modedge=cDiag]  (ax1) -- (out1);
\draw[modedge=cInteg] (ax2) -- (out2);
\draw[modedge=cTune]  (ax3) -- (out3);

%% ---- the divider doubles as the composability bus -------------------
\draw[dashed, black!30, line width=0.8pt] (4.15,-2.15) -- (4.15, 3.95);
\draw[bus] (4.15, 2.40) -- (ax1.west);
\draw[bus] (4.15, 0.60) -- (ax2.west);
\draw[bus] (4.15,-1.20) -- (ax3.west);
\draw[bus, ->, draw=black!45, line width=0.8pt]
  (4.15,1.50) .. controls (2.8,2.10) and (1.6,2.60) .. (ghmc.east);

\end{tikzpicture}}
\caption{A taxonomy of Hamiltonian samplers organized around Generalized HMC. \textbf{Left:} fixing the trajectory length $L$, the momentum refreshment parameter $\phi$, and whether a Metropolis test is applied recovers standard HMC, MALA, L2MC, molecular dynamics and stochastic Langevin dynamics as special cases of a single algorithm (Table~\ref{tab:ghmc-cases}). Methods toward the right of the row drop the Metropolis correction and generally have a stationary bias of order $\mathcal{O}(\varepsilon^{p})$ under suitable regularity conditions for an order-$p$ integrator, whereas those to the left remain exactly asymptotically correct. \textbf{Right:} the remaining literature is obtained by replacing one of three ingredients, namely the metric, the density that the integrator conserves, or the integrator itself: RMHMC \cite{girolami2011riemann}, SoftAbs \cite{betancourt2013general}, Lagrangian Monte Carlo \cite{lan2015markov}, magnetic \cite{tripuraneni2017magnetic} and relativistic \cite{lu2017relativistic} HMC for the metric; SHMC \cite{izaguirre2004shadow}, GSHMC \cite{akhmatskaya2008gshmc} and MMHMC \cite{radivojevic2020modified} for the conserved density; multi-stage splitting integrators \cite{blanes2014numerical} and s-AIA \cite{nagar2024adaptive} for the integrator. Each axis composes freely with any sampler on the left.}
\label{fig:taxonomy}
\end{figure*}


==> sections/fig-tuning-pipeline.tex <==
\begin{figure*}[t]
\centering
% panel geometry, shared by headers, panels and output chips
\def\pw{6.40}  % panel width (cm)
\def\ph{4.50}  % panel height (cm)
\def\gx{6.95}  % horizontal distance between panel centres (cm)
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  >=Latex, line join=round,
  stg/.style  = {draw=#1, fill=#1!8, rounded corners=4pt, line width=0.7pt},
  hd/.style   = {font=\bfseries\small, text=white, inner sep=3.5pt,
                 rounded corners=2pt, fill=#1, minimum width=\pw cm,
                 align=center},
  goal/.style = {font=\footnotesize\itshape, text=#1!75!black, anchor=north,
                 inner sep=0pt, text width=\pw cm-0.5cm, align=center},
  body/.style = {font=\scriptsize, anchor=north west, inner sep=0pt,
                 text width=\pw cm-0.5cm, align=left},
  rule/.style = {draw=#1!35, line width=0.4pt},
  % mini diagrams
  axis/.style = {draw=black!55, line width=0.6pt},
  tick/.style = {draw=black!55, line width=0.5pt},
  tl/.style   = {font=\scriptsize, text=black!65, inner sep=1.5pt},
  band/.style = {fill=#1!45, draw=#1!80!black, line width=0.4pt},
  br/.style   = {draw=#1!60, fill=white, rounded corners=2pt, align=center,
                 font=\scriptsize, inner sep=3pt, minimum height=0.95cm,
                 text width=2.55cm},
  % outputs
  outp/.style = {draw=black!35, fill=cLight, rounded corners=3pt, align=center,
                 font=\scriptsize, inner sep=4pt, minimum width=\pw cm,
                 minimum height=1.10cm},
  flow/.style = {->, line width=1.1pt, draw=black!50},
  drop/.style = {->, line width=0.7pt, draw=black!45}
]

%% ---- helpers ---------------------------------------------------------
% one bullet with a hanging indent
\newcommand{\pitem}[1]{%
  \par\hangindent=0.9em\hangafter=1\noindent
  \makebox[0.9em][l]{\textbullet}#1\par\vspace{2pt}}
% panel frame, header and goal: #1 index, #2 colour, #3 title, #4 goal
\newcommand{\stage}[4]{%
  \coordinate (p#1) at ({(#1-1)*\gx-\pw/2},0);
  \draw[stg=#2] (p#1) rectangle ++(\pw,-\ph);
  \node[hd=#2, anchor=south west] at ($(p#1)+(0,0.14)$) {#3};
  \node[goal=#2] at ($(p#1)+(\pw/2,-0.22)$) {#4};
  \draw[rule=#2] ($(p#1)+(0.25,-0.62)$) -- ++(\pw-0.5,0);
}

%% ==== (1) Tuning Stage =================================================
\stage{1}{cSampler}{(1) Tuning Stage}{Find a stable reference step size.}
\begin{scope}[shift={(p1)}]
  \node[body] at (0.25,-0.78) {%
    \pitem{Short one-stage Verlet run with \mbox{$L=1$}.}
    \pitem{Every \mbox{$N_{\text{check}}$} iterations,
      \mbox{$\varepsilon \leftarrow \varepsilon \pm \delta_\varepsilon$}.}
    \pitem{Stop once \mbox{$\lvert \AR - \alpha_{\text{target}}\rvert < \xi$}.}};  % acceptance-rate gauge
  \def\ax{0.70}\def\al{5.20}\def\ay{-3.30}
  \node[tl, anchor=east] at (\ax-0.05,\ay) {$\AR$};
  \fill[band=cSampler] ({\ax+0.89*\al},\ay-0.11) rectangle ({\ax+0.95*\al},\ay+0.11);
  \draw[axis] (\ax,\ay) -- ++(\al,0);
  \foreach \v/\lab in {0/0, 0.5/0.5, 1/1}{
    \draw[tick] ({\ax+\v*\al},\ay-0.06) -- ++(0,0.12);
    \node[tl, anchor=north] at ({\ax+\v*\al},\ay-0.08) {$\lab$};
  }
  \draw[cSampler!80!black, line width=0.8pt, <-]
    ({\ax+0.92*\al},\ay+0.14) -- ++(0,0.28)
    node[tl, anchor=south east, xshift=6pt, text=cSampler!80!black]
      {$\alpha_{\text{target}} \approx 0.92 \pm \xi$};
\end{scope}

%% ==== (2) Burn-In Stage ================================================
\stage{2}{cTune}{(2) Burn-In Stage}{Quantify the departure from harmonicity.}
\begin{scope}[shift={(p2)}]
  \node[body] at (0.25,-0.78) {%
    \pitem{Cheap fitting factor $S$ from $D$ and $\AR$,
      \eqref{eq:fitting-factor}.}};
  % branch on S
  \coordinate (b0) at (\pw/2,-1.45);
  \node[br=cTune, anchor=north] (bh) at (\pw-1.73,-1.95)
    {{\boldmath$S > 2$}\\[1pt] \mbox{$\omega_j = \sqrt{\lambda_j(\nabla^2 U)}$}\\
     \mbox{$S_f = S_\omega$, \eqref{eq:fitting-factor-omega}}};
  % the S <= 2 box takes the height of the S > 2 box
  \path let \p1 = ($(bh.north)-(bh.south)$) in
    node[br=cTune, anchor=north, minimum height=\y1] (bl) at (1.73,-1.95)
    {{\boldmath$S \le 2$}\\[1pt] $S_f = S$\\ \textit{(no Hessian)}};
  \draw[tick] (\pw/2,-1.22) -- (b0);
  \draw[tick, ->] (b0) -| (bl.north);
  \draw[tick, ->] (b0) -| (bh.north);
  \fill[black!55] (b0) circle (1.1pt);
  \node[body] at ([xshift=0.25cm, yshift=-0.15cm]bh.south -| p2) {%
    \pitem{Spectral summaries \mbox{$\tilde\omega = \max_j \omega_j$} and $\sigma_\omega$.}
    \pitem{Stability limit \mbox{$\mathrm{SL} = 2k/(S_f\tilde\omega)$},
      \eqref{eq:stability-limit}.}};
\end{scope}

%% ==== (3) Production Stage =============================================
\stage{3}{cInteg}{(3) Production Stage}{Randomize all parameters every iteration.}
\begin{scope}[shift={(p3)}]
  % dimensionless step-size interval inside the stability interval (0, 2k), k = 3
  \def\ax{0.70}\def\al{5.20}\def\ay{-1.55}
  \node[tl, anchor=east] at (\ax-0.05,\ay) {$\bar\varepsilon$};
  \fill[band=cInteg] ({\ax+2.0772/6*\al},\ay-0.11) rectangle ({\ax+0.5*\al},\ay+0.11);
  \draw[axis] (\ax,\ay) -- ++(\al,0);
  \foreach \v/\lab/\anc in {0/0/north, 2.0772/2.0772/north east, 3/k/north west, 6/2k/north}{
    \draw[tick] ({\ax+\v/6*\al},\ay-0.06) -- ++(0,0.12);
    \node[tl, anchor=\anc] at ({\ax+\v/6*\al},\ay-0.08) {$\lab$};
  }
  \node[tl, anchor=south, text=cInteg!80!black] at ({\ax+(2.0772/6+0.5)/2*\al},\ay+0.12)
    {$\bar\varepsilon \sim \mathrm{U}(2.0772,\,k)$};
  \node[body] at (0.25,-2.30) {%
    \pitem{$b_{\text{opt}}^{k}$ minimizes the worst-case $\rho_k$
      \eqref{eq:b-opt}.}
    \pitem{\textbf{GHMC:} \mbox{$\phi \sim \mathrm{U}\bigl(\phi_{\text{opt}}(k),\,
      \phi_{\text{opt}}(2.0772)\bigr)$}, \eqref{eq:phi-opt}.}
    \pitem{Dimensional $\varepsilon = \bar\varepsilon/(S_f\tilde\omega)$.}
    \pitem{\mbox{$L = 1$} if \mbox{$S_f < 1.5$}, else
      \mbox{$L \sim \mathrm{U}\{2, \dots, 6\}$}.}};
\end{scope}

%% ---- outputs ---------------------------------------------------------
\foreach \i/\txt in {%
  1/{$\varepsilon_{\text{tuned}}$},
  2/{$S_f$ (or $S_\omega$),\ $\tilde\omega$,\ $\sigma_\omega$,\ $\mathrm{SL}$},
  3/{$\Psi^{(k)}_{\varepsilon}$ with $(\varepsilon,\, b_{\text{opt}}^{k},\, \phi,\, L)$\\
     drawn afresh at every iteration}}{
  \draw[drop] ($(p\i)+(\pw/2,-\ph)$) -- ++(0,-0.30);
  \node[outp, anchor=north] (o\i) at ($(p\i)+(\pw/2,-\ph-0.32)$) {\txt};
}

\draw[flow] ($(p1)+(\pw,-\ph/2)$) -- ($(p2)+(0,-\ph/2)$);
\draw[flow] ($(p2)+(\pw,-\ph/2)$) -- ($(p3)+(0,-\ph/2)$);

\end{tikzpicture}}
\caption{The adaptive integration pipeline introduced by s-AIA and extended by ATune \cite{nagar2024adaptive,akhmatskaya2026adaptive}, building on AIA and MAIA \cite{fernandez2016adaptive,akhmatskaya2017adaptive}. The branch on $S$ shown in the burn-in stage follows s-AIA; ATune uses $S_\omega$ whenever the full frequency spectrum is computed. In contrast to the No-U-Turn lineage, which adapts online from the sampler's own behavior, this family fits a multivariate Gaussian surrogate to the target during burn-in and then derives step size, integrator coefficients, trajectory length and momentum noise from the closed-form analysis of Section~\ref{sec:integrators}. There is no production-time overhead, since all adaptation happens before the sampling phase, and the outputs are randomization intervals rather than point values, which breaks integrator resonances. Parameters are drawn afresh from those intervals at each production iteration.}
\label{fig:tuning-pipeline}
\end{figure*}

